DeepInsight II: One Trace from Benchmark to Robot

Across a Physical AI stack, evaluation maturity is inversely aligned with deployment risk: foundation models enjoy mature, standardized harnesses, while the embodied layers on which deployment actually turns remain fragmented across benchmark-specific simulators, embodiments, and interfaces. The first DeepInsight report (v1) unified evaluation across this stack behind three abstractions---task, resource, and result---but its quantitative evidence centered on the foundation-model layer; navigation and manipulation (System 1) and whole-body control (System 0) remained simulation case studies, and physical execution was outside its empirical scope. DeepInsight II keeps that substrate fixed and quantifies the embodied half. First, it reproduces released-checkpoint references across two navigation and four manipulation benchmarks under their native protocols. Second, MotionBench places four released whole-body controllers under one workload and metric contract, then carries a qualified within-family cohort from parallel simulation to matched real-robot trials in which simulated and physical rollouts share a parent trace identity while retaining execution-domain-specific records, making the sim-to-real gap a native reduction rather than a reconciliation across toolchains. Third, a composed System 2--1--0 study extends trace localization into five evidence-grounded handoff labels, each mapped to a concrete repair action, with a measured repairability criterion and physical episodes testing the same attribution under hardware-observable state. The contribution is therefore not a new evaluation architecture, but empirical continuity from benchmark execution to matched robot evidence and repair-oriented diagnosis.

==> figures/handoff-real-frames.tex <==
% Figure -- H2 on hardware: one misaligned (failed) and one aligned (completed)
% execution (full-system section, real-robot evidence).
%
% Ported from the design draft handoff-real-frames.html, whose canvas is this
% grid: 738 px wide, 1 px = 0.18 mm, y flipped (y=-0.18mm) so the HTML
% left/top values carry over verbatim. Same total width as
% handoff-two-causes.tex, so the two figures scale identically at \linewidth
% and read as one family.
%
% Layout: frame left, verdict block right, one shared declaration band across
% both panels. The band is shared BY DESIGN -- both executions declare exactly
% the same thing and only the photographs differ, so repeating the declaration
% per panel would merely imply what a spanning band states outright.
%
% Colours reuse the shared Loc* anchors from main.tex; Hc* are the same local
% tints as handoff-two-causes.tex. Colour encodes handoff identity, not
% outcome: both panels are H2, hence both carry the LocS1 teal header, exactly
% as the H2 panel of Figure 4 does.
%
% NO METRIC RULER AND NO ANGLE VALUE ON THE PHOTOGRAPHS. A 0.20 m scale or a
% degree annotation drawn over a perspective frame is geometrically wrong
% without perspective correction; those belong to the plan view of
% handoff-two-causes.tex. The overlay is one dashed line per panel: the heading
% the greeting requires. Actual facing is left to the photograph -- in the
% failed frame it points out of the image plane and cannot be drawn.
%
% Line breaks in the two verdict blocks were measured against real glyph
% advances against the 118-unit column; do not re-wrap them by eye.
\definecolor{HcBad}{HTML}{B8654F}%
\definecolor{HcTealFill}{HTML}{E3F1EE}%
\definecolor{HcTol}{HTML}{EFF1F5}%
\definecolor{HcRule}{HTML}{DCE0E7}%
%
\begin{tikzpicture}[
  x=0.18mm, y=-0.18mm,
  hcpanel/.style={draw=HcRule, line width=0.16mm},
  hcsight/.style={-{Latex[length=1.2mm, width=0.9mm]}, line width=0.16mm,
    draw=LocHandoff, dash pattern=on 0.54mm off 0.43mm},
]

% ================= PANEL 1 : H2, misaligned (episode 6, failed) =============
\draw[hcpanel] (0,10) rectangle (356,169);
\fill[HcTealFill] (0,10) rectangle (356,36);
\node[anchor=base west, font=\scriptsize\bfseries, text=LocS1]
  at (12,29) {H2\enspace nav.\ $\to$ greeting};
\node[anchor=base east, font=\tiny\bfseries, text=HcBad]
  at (344,29) {episode 6 --- failed};

% ---- frame ----
\node[anchor=north west, inner sep=0] at (12,44)
  {\includegraphics[width=32.4mm]{figures/real-h2-ep6-frame-anonymized.png}};
\draw[hcpanel] (12,44) rectangle (192,157);

% Overlay: direction only, no text -- at 32.4 mm a label lands on the subject
% it points at. Coordinates read off the cropped frame (1400x875 -> 180x113).
% Dashed = the heading the greeting requires. No facing arrow: here the robot
% faces the camera, i.e. out of the image plane.
\draw[hcsight] (133,101) -- (84,96);

% ---- verdict ----
\fill[HcTealFill] (206,62) rectangle (344,139);
\node[anchor=base west, font=\tiny, text=LocInk] at (216,78)
  {\textbf{\textcolor{LocS1}{HCV}}\enspace$\to$\enspace register an};
\node[anchor=base west, font=\tiny, text=LocInk] at (216,92)
  {orientation condition};
\draw[HcRule, line width=0.16mm] (216,102) -- (334,102);
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (216,116)
  {drift enlarges the};
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (216,130)
  {correction one step};

% ============ PANEL 2 : H2, aligned (representative, completed) =============
\draw[hcpanel] (382,10) rectangle (738,169);
\fill[HcTealFill] (382,10) rectangle (738,36);
\node[anchor=base west, font=\scriptsize\bfseries, text=LocS1]
  at (394,29) {H2\enspace nav.\ $\to$ greeting};
\node[anchor=base east, font=\tiny\bfseries, text=LocS1]
  at (726,29) {completed};

% ---- frame ----
\node[anchor=north west, inner sep=0] at (394,44)
  {\includegraphics[width=32.4mm]{figures/real-h2-ok-frame-anonymized.png}};
\draw[hcpanel] (394,44) rectangle (574,157);

% Same line; here the body is turned along it, which the photograph shows.
\draw[hcsight] (536,100) -- (450,95);

% ---- verdict ----
% Not "nothing to repair": the missing orientation condition is unchanged,
% this execution simply never exercised it. Claiming the handoff is sound
% would contradict the left panel.
\fill[HcTealFill] (588,62) rectangle (726,139);
\node[anchor=base west, font=\tiny, text=LocInk] at (598,78)
  {\textbf{\textcolor{LocInkSoft}{none}}\enspace$\to$\enspace the omission};
\node[anchor=base west, font=\tiny, text=LocInk] at (598,92)
  {is not exercised};
\draw[HcRule, line width=0.16mm] (598,102) -- (716,102);
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (598,116)
  {the missing condition};
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (598,130)
  {is unchanged};

% ===================== SHARED DECLARATION, SPANNING BOTH ====================
\fill[HcTol] (0,177) rectangle (738,203);
\node[anchor=base, font=\tiny, text=LocInk] at (369,194)
  {\textbf{\textcolor{LocS1}{both executions declare the same:}}\enspace
   modules report success, heading never registered\enspace
   \textit{\textcolor{LocInkSoft}{--- the declaration cannot tell them apart}}};

\end{tikzpicture}%

==> figures/handoff-two-causes.tex <==
% Figure -- the two handoff-failure causes, drawn (full-system section).
%
% Ported from the design draft fig-handoff-state-cards.html. Coordinates are
% the design's 738x332 px grid used verbatim: y is flipped (y=-0.18mm) so the
% HTML positions carry over directly, and 0.18mm/px gives a ~133mm natural
% width, i.e. the \resizebox in experiments.tex is a mild upscale that keeps
% the intended text sizes.
%
% Colors reuse the shared Loc* anchors from main.tex (teal = LocS1 for H2,
% orange = LocS0 for H5, slate = LocHandoff). HcBad is LocS0 pulled toward
% red for the error marks -- not a new hue family.
\definecolor{HcBad}{HTML}{B8654F}%
\definecolor{HcTealFill}{HTML}{E3F1EE}%
\definecolor{HcOrangeFill}{HTML}{FAEEDF}%
\definecolor{HcTol}{HTML}{EFF1F5}%
\definecolor{HcRule}{HTML}{DCE0E7}%
\definecolor{HcRuleSoft}{HTML}{EDEFF3}%
%
\begin{tikzpicture}[
  x=0.18mm, y=-0.18mm,
  % Styles are Hc-prefixed so bare names never shadow xcolor's.
  hcpanel/.style={draw=HcRule, line width=0.16mm},
  hcreq/.style={-{Latex[length=1.4mm, width=1.1mm]}, line width=0.22mm,
    draw=LocHandoff, dash pattern=on 0.72mm off 0.54mm},
  hcact/.style={-{Latex[length=1.4mm, width=1.1mm]}, line width=0.28mm,
    draw=HcBad},
  hctick/.style={draw=LocInk, line width=0.18mm},
]

% ============================ PANEL 1 : H2 ============================
\draw[hcpanel] (0,10) rectangle (356,318);
\fill[HcTealFill] (0,10) rectangle (356,36);
\node[anchor=base west, font=\scriptsize\bfseries, text=LocS1]
  at (12,29) {H2\enspace navigation $\to$ greeting};

% ---- photo, top right ----
\node[anchor=north west, inner sep=0] at (196,44)
  {\includegraphics[width=26.64mm]{figures/handoff-h2-frame.jpg}};
\draw[hcpanel] (196,44) rectangle (344,155);
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (196,168)
  {end of navigation};

% ---- diagram, left ----
\node[anchor=base, font=\tiny\bfseries, text=LocHandoff] at (104,66)
  {navigation: 1\,m, any heading};
\draw[LocHandoff, line width=0.14mm] (104,72) -- (104,84);

\fill[HcTol] (104,132) circle[radius=45];
\draw[LocHandoff, line width=0.16mm, dash pattern=on 0.72mm off 0.54mm]
  (104,132) circle[radius=45];
\draw[HcTealFill, line width=3.24mm] (104,132) circle[radius=36];
\draw[LocS1, line width=0.16mm] (104,132) circle[radius=27];
\draw[LocS1, line width=0.16mm] (104,132) circle[radius=45];
\fill[LocHandoff] (104,132) circle[radius=5.5];
\node[anchor=base east, font=\tiny, text=LocInkSoft] at (94,129) {user};

% one executable step, drawn inside the band for scale
\draw[hctick, line width=0.29mm] (59,132) -- (68,132);
\draw[hctick] (59,128) -- (59,136);
\draw[hctick] (68,128) -- (68,136);
\node[anchor=base east, font=\tiny\bfseries, text=LocInk] at (54,130) {step};
\node[anchor=base east, font=\tiny, text=LocInk] at (54,141) {0.20\,m};

% robot in the band, heading 45 deg off
\begin{scope}[rotate around={-71.6:(122,168)}]
  \draw[LocHandoff, line width=0.2mm, fill=white, rounded corners=0.3mm]
    (116,164) rectangle (128,172);
  \fill[LocHandoff] (128,166) -- (132,168) -- (128,170) -- cycle;
\end{scope}
\draw[hcreq] (118.4,160.8) -- (110,144);
\draw[hcact] (124.5,160.4) -- (131,141);
\draw[HcBad, line width=0.16mm]
  ([shift=(243.4:14)]122,168) arc[start angle=243.4, end angle=288.4, radius=14];
\node[anchor=base west, font=\scriptsize\bfseries, text=HcBad] at (140,152) {45\textdegree};

\draw[LocS1, line width=0.14mm] (58,198) -- (83,169);
\node[anchor=base west, font=\tiny\bfseries, text=LocS1] at (14,208)
  {greeting: 0.40\,m band};

% ---- evidence ----
\draw[HcRuleSoft, line width=0.16mm] (12,224) -- (344,224);
\node[anchor=base west, font=\tiny\bfseries, text=LocS1] at (12,244)
  {both modules: success};
\node[anchor=base west, font=\tiny, text=LocInk] at (12,262)
  {standoff floats $\pm$0.2\,m and still qualifies;};
\node[anchor=base west, font=\tiny, text=LocInk] at (12,276)
  {the 45\textdegree{} is never registered, so nothing asks for it};
\fill[HcTealFill] (0,288) rectangle (356,318);
\node[anchor=base west, font=\tiny, text=LocInk] at (12,307)
  {\textbf{\textcolor{LocS1}{HCV}}\enspace$\to$\enspace register an orientation condition};

% ============================ PANEL 2 : H5 ============================
\draw[hcpanel] (382,10) rectangle (738,318);
\fill[HcOrangeFill] (382,10) rectangle (738,36);
\node[anchor=base west, font=\scriptsize\bfseries, text=LocS0]
  at (394,29) {H5\enspace navigation $\to$ presentation};

% ---- photo, top right ----
\node[anchor=north west, inner sep=0] at (578,44)
  {\includegraphics[width=26.64mm]{figures/handoff-h5-frame.jpg}};
\draw[hcpanel] (578,44) rectangle (726,155);
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (578,168)
  {end of navigation};

% ---- diagram, left ----
\node[anchor=base, font=\tiny\bfseries, text=LocHandoff] at (486,66)
  {navigation: 1\,m, any heading};
\draw[LocHandoff, line width=0.14mm] (486,72) -- (486,84);

\fill[HcTol] (486,132) circle[radius=45];
\draw[LocHandoff, line width=0.16mm, dash pattern=on 0.72mm off 0.54mm]
  (486,132) circle[radius=45];
\draw[HcOrangeFill, line width=2.52mm] (486,132) circle[radius=38];
\draw[LocS0, line width=0.16mm] (486,132) circle[radius=31];
\draw[LocS0, line width=0.16mm] (486,132) circle[radius=45];
\fill[LocHandoff] (486,132) circle[radius=5.5];
\node[anchor=base west, font=\tiny, text=LocInkSoft] at (496,129) {vehicle};

\draw[hctick, line width=0.29mm] (441,132) -- (450,132);
\draw[hctick] (441,128) -- (441,136);
\draw[hctick] (450,128) -- (450,136);
\node[anchor=base east, font=\tiny\bfseries, text=LocInk] at (436,130) {step};
\node[anchor=base east, font=\tiny, text=LocInk] at (436,141) {0.20\,m};

% robot outside the band, facing the vehicle
\begin{scope}[rotate around={-15:(445,173)}]
  \draw[LocHandoff, line width=0.2mm, fill=white, rounded corners=0.3mm]
    (439,169) rectangle (451,177);
  \fill[LocHandoff] (451,171) -- (455,173) -- (451,175) -- cycle;
\end{scope}
\draw[LocHandoff, line width=0.14mm, dash pattern=on 0.27mm off 0.45mm]
  (450.7,167) -- (464,153);
\draw[hcact] (452.7,171) -- (470,166);
\draw[hcreq] (439.4,179.4) -- (429,191);
\fill[LocHandoff] (421,199) circle[radius=5.5];
\node[anchor=base, font=\tiny, text=LocInkSoft] at (421,215) {user};
\draw[HcBad, line width=0.18mm, dash pattern=on 0.36mm off 0.45mm]
  ([shift=(-15.9:20)]445,173) arc[start angle=-15.9, end angle=133, radius=20];
\node[anchor=base west, font=\scriptsize\bfseries, text=HcBad] at (458,200) {150\textdegree};

% 0.3 m outside, radial hatch ticks
\draw[HcBad, line width=0.18mm] (454,164) -- (447,171);
\draw[HcBad, line width=0.18mm] (451,161) -- (457,167);
\draw[HcBad, line width=0.18mm] (444,168) -- (450,174);
\node[anchor=base east, font=\tiny\bfseries, text=HcBad] at (440,157) {0.3\,m};
\node[anchor=base east, font=\tiny, text=HcBad] at (440,168) {outside};

\draw[LocS0, line width=0.14mm] (515,162) -- (534,184);
\node[anchor=base west, font=\tiny\bfseries, text=LocS0] at (538,191)
  {presentation: 0.30\,m band};

% ---- evidence ----
\draw[HcRuleSoft, line width=0.16mm] (394,224) -- (726,224);
\node[anchor=base west, font=\tiny\bfseries, text=LocS0] at (394,244)
  {both modules: success};
\node[anchor=base west, font=\tiny, text=LocInk] at (394,262)
  {the adjustment is declared --- but the required start};
\node[anchor=base west, font=\tiny, text=LocInk] at (394,276)
  {pose is tight, and one step spans the whole band};
\fill[HcOrangeFill] (382,288) rectangle (738,318);
\node[anchor=base west, font=\tiny, text=LocInk] at (394,307)
  {\textbf{\textcolor{LocS0}{CG}}\enspace$\to$\enspace no condition to add; change the action space};

\end{tikzpicture}%
